An efficient distribution method for nonlinear two-phase flow in highly heterogeneous multidimensional stochastic porous media

In the context of stochastic two-phase flow in porous media, we introduce a novel and efficient method to estimate the probability distribution of the wetting saturation field under uncertain rock properties in highly heterogeneous porous systems, where streamline patterns are dominated by permeability heterogeneity, and for slow displacement processes (viscosity ratio close to unity). Our method, referred to as the frozen streamline distribution method (FROST), is based on a physical understanding of the stochastic problem. Indeed, we identify key random fields that guide the wetting saturation variability, namely fluid particle times of flight and injection times. By comparing saturation statistics against full-physics Monte Carlo simulations, we illustrate how this simple, yet accurate FROST method performs under the preliminary approximation of frozen streamlines. Further, we inspect the performance of an accelerated FROST variant that relies on a simplification about injection time statistics. Finally, we introduce how quantiles of saturation can be efficiently computed within the FROST framework, hence leading to robust uncertainty assessment.

==> invert.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{float}

\begin{document}

\begin{tikzpicture}[scale=2.5,>=to,line width=1.5pt,every text node part/.style={align=center}]
%\foreach \Point in {(0.12,0.9)}{
%    \node at \Point {\textbullet};
%}
\draw [->](0,0) -- (0,1); % x-axis
\draw (2,-0.1) node(text1){$Z$};

\draw [->](0,0) -- (2,0); %y-axis
\draw (-0.1,1) node(text2){$S_w$};

\draw[dotted] (0,0.1) -- (2,0.1); %swi
\draw (-0.1,0.1) node(text3){$s_{wi}$};

\draw[dotted] (0,0.45) -- (2,0.45); %ss
\draw (-0.1,0.45) node(text4){$s^*$};

\draw[dotted] (0,0.9) -- (2,0.9); %sB
\draw (-0.1,0.9) node(text5){$s_B$};

\draw[dotted] (0.12, 0) -- (0.12, 1); %gf(sB)
\draw (0.12,-0.1) node(text6){$f_w'(s_B)$};

\draw[dotted] (1.4, 0) -- (1.4, 1);  %alpha
\draw (1.4,-0.1) node(text7){$\alpha^*$};

\draw[red, thick] (0, 0.9) -- (0.12, 0.9); 
\draw[red, thick] (0.12, 0.9) to [out=-40, in=170] (1.4, 0.45); 
\draw[red, thick] (1.4, 0.45) -- (1.4, 0.1); 
\draw[red, thick] (1.4, 0.1) -- (2, 0.1); 

%\draw (1.5,0.2) node{\textbullet};


\draw (1.3,1) node(text8){$s_w$};
\draw [->,shorten >=5pt,gray] (text8)  to [out=190,in=30] (0.8,0.53);


\end{tikzpicture}


\end{document}

==> inverted.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{float}

\begin{document}

\begin{tikzpicture}[scale=2.5,>=to,line width=1.5pt,every text node part/.style={align=center}]

\draw [->](0,0) -- (1,0); % x-axis
\draw (1.2,-0.1) node(text2){$S_w$};

\draw [->](0,0) -- (0,2); %y-axis
\draw (-0.1,2) node(text1){$Z$};

\draw[dotted] (0.1,0) -- (0.1,2); %swi
\draw (0.1,-0.1) node(text3){$s_{wi}$};

\draw[dotted] (0.45,0) -- (0.45,2); %ss
\draw (0.45,-0.1) node(text4){$s^*$};

\draw[dotted] (0.9,0) -- (0.9,2); %sB
\draw (0.9,-0.1) node(text5){$s_B$};

\draw[dotted] (0,0.12) -- (1,0.12); %gf(sB)
\draw (-0.2,0.12) node(text6){$f_w'(s_B)$};

\draw[dotted] (0,1.4) -- (1,1.4);  %alpha
\draw (-0.1,1.4) node(text7){$\alpha^*$};

%\draw[red, thick] (0.9,0) -- (0.9,0.12); 
%\draw[red, thick] (0.9,0.12) to [out=170, in=-40] (0.45,1.4); 
\draw[red, thick] (0.9,0.12) to [out=130, in=-80] (0.45,1.4); 

\draw[red, thick] (0.45,1.4) -- (0.1,1.4); 
%\draw[red, thick] (0.1,1.4) -- (0.1,2); 

%\draw (1.5,0.2) node{\textbullet};


\draw (1.3,1.1) node(text8){$s_w^{<-1>} = f_w'$};
\draw [->,shorten >=5pt,gray] (text8)  to [out=230,in=0] (0.6,0.8);


\end{tikzpicture}

\end{document}

==> quarter_five_setting.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{float}

\begin{document}

\begin{tikzpicture}[scale=3.5,>=to,line width=1.5pt,every text node part/.style={align=center}]

% square 
\draw [->](0,0) -- (0,1); % x1-axis
\draw [->](0,0) -- (1,0); %y1-axis
\draw [-](0,1) -- (1,1); % x2-axis
\draw [-](1,0) -- (1,1); %y2-axis

\draw [] (1,-.1) node(bla1){$x_1$};
\draw [] (-.1,1) node(bla2){$x_2$};

% water injection 
\draw [-,very thick,blue](0,0) -- (1/7,0);
\draw [->,blue] (1/14,-1/7) -- (1/14,-1/20);
\draw [blue] (2/7,-1.5/14) node(bla){injector};

% pumping well 
\draw [-,very thick,red](1-1/7,1) -- (1,1);
\draw [->,red, very thick] (1-1/14,1/20+1) -- (1-1/14,1/7+1);
\draw [red] (1-2/7,1+1.25/14) node(bla2){producer};

% splitting 
\draw[gray] [-](1/3,0) -- (1/3,1); % x1-axis
\draw[gray] [-](2/3,0) -- (2/3,1); %y1-axis
\draw[gray] [-](0,1/3) -- (1,1/3); % x2-axis
\draw[gray] [-](0,2/3) -- (1,2/3); %y2-axis

\draw[gray, dotted, thin] [-](1/6,0) -- (1/6,1); % x1-axis
\draw[gray, dotted, thin] [-](3/6,0) -- (3/6,1); %y1-axis
\draw[gray, dotted, thin] [-](5/6,0) -- (5/6,1); % x2-axis
\draw[gray, dotted, thin] [-](0,1/6) -- (1,1/6); %y2-axis
\draw[gray, dotted, thin] [-](0,3/6) -- (1,3/6); % x1-axis
\draw[gray, dotted, thin] [-](0,5/6) -- (1,5/6); %y1-axis

% points of interest
\draw[red] (1/6,1/6) node{\textbullet};
\draw[red] (1/6,3/6) node{\textbullet};
\draw[red] (1/6,5/6) node{\textbullet};
\draw[red] (3/6,1/6) node{\textbullet};
\draw[red] (3/6,3/6) node{\textbullet};
\draw[red] (3/6,5/6) node{\textbullet};
\draw[red] (5/6,1/6) node{\textbullet};
\draw[red] (5/6,3/6) node{\textbullet};
\draw[red] (5/6,5/6) node{\textbullet};

% point labels
\draw [red, thick] (1/6,1/6-1/12) node(bla){$(1,1)$};
\draw [red, thick] (3/6,1/6-1/12) node(bla){$(2,1)$};
\draw [red, thick] (5/6,1/6-1/12) node(bla){$(3,1)$};
\draw [red, thick] (1/6,3/6-1/12) node(bla){$(1,2)$};
\draw [red, thick] (3/6,3/6-1/12) node(bla){$(2,2)$};
\draw [red, thick] (5/6,3/6-1/12) node(bla){$(3,2)$};
\draw [red, thick] (1/6,5/6-1/12) node(bla){$(1,3)$};
\draw [red, thick] (3/6,5/6-1/12) node(bla){$(2,3)$};
\draw [red, thick] (5/6,5/6-1/12) node(bla){$(3,3)$};

\end{tikzpicture}

\end{document}

==> streamex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\newcommand{\ds}{\displaystyle}

\begin{document}

\begin{tikzpicture}[scale=4,>=to,line width=1.5pt,every text node part/.style={align=center}]
%\foreach \Point in {(0.12,0.9)}{
%    \node at \Point {\textbullet};
%}

% square 
\draw [->](0,0) -- (0,1); % x1-axis
\draw [->](0,0) -- (1,0); %y1-axis
\draw [-](0,1) -- (1,1); % x2-axis
\draw [-](1,0) -- (1,1); %y2-axis

\draw (1,-0.1) node(text1){$\ds \mathbf{x}_{1}$};
\draw (-0.1,1) node(text1){$\ds \mathbf{x}_{2}$};

% points of interest
\draw (0,-0.1) node(text1){$\ds \mathbf{x}_{sl}(0)$};
\draw[gray] (-0.12,0.1) node(text2){$0$};
\draw[blue] (-0.2,0.0) node(txt2){(Injection)};
\draw[gray] (0.88,1.1) node(text3){$L$};
\draw[green] (1.2,1.1) node(txt3){(Production)};

\draw[gray] (0.38,.8) node(text4){$r(\tau(\vec{x}))$};
\draw[red] (0.68,0.64) node(text5){$\mathbf{r} = \mathbf{x}_{sl}(\tau)$};

\draw[gray] (0,0) -- (-0.05,0.05);
\draw[gray] (1,1) -- (0.95,1.05); 	
\draw[gray] (.55,.7) -- (0.5,.75); 

% some streamlines

% name streamline
\draw[red] (0.1,1.1) node(txt5){streamlines};
\draw[red, thin] (txt5) -- (0.26,.88);
\draw[red, thin] (txt5) -- (0.2,.5);
\draw[red, thin] (txt5) -- (0.4,.16);

% first one
\draw[red, very thick] (0, 0) to [out=70, in=160] (.4,.85); 
\draw[->,red, very thick] (.4, .85) to [out=-20, in=220] (.5,.9); 
%\draw[red, very thick] (.5, .9) to [out=2, in=3] (.6,.91); 
%\draw[red, very thick] (.6, .91) to [out=177, in=-178] (.7,.95); 
\draw[red, very thick] (.5, .9) to [out=200, in=-178] (.7,.95); 
\draw[red, very thick] (.7, .95) to [out=-5, in=180] (1,1); 

% second one
\draw[red, thick] (0, 0) to [out=30, in=160] (.3,.5); 
\draw[->,red, thick] (.3, .5) to [out=-20, in=-178] (.55,.7); 
\draw[red, thick] (.55, .7) to [out=2, in=3] (.6,.8); 
\draw[red, thick] (.6, .8) to [out=177, in=-178] (.8,.85); 
\draw[red, thick] (.8, .85) to [out=-5, in=190] (1,1); 

% shadow one 
\draw[gray, thick] (-.05, .05) to [out=30, in=160] (.25,.55); 
\draw[->,gray, thick] (.25, .55) to [out=-20, in=-178] (.5,.75); 
\draw[gray, dotted] (.5, .75) to [out=2, in=3] (.55,.85); 
\draw[gray, dotted] (.55, .85) to [out=177, in=-178] (.75,.9); 
\draw[gray, dotted] (.75, .9) to [out=-5, in=190] (.95,1.05); 

% third one (streamtube)
\draw[gray!80, thick, nearly transparent] (0, 0) to [out=10, in=160] (.65,.2); 
\draw[gray!80, thick, nearly transparent] (.65, .2) to [out=-20, in=-178] (.8,.23); 
\draw[gray!80, thick, nearly transparent] (.8, .23) to [out=2, in=3] (.75,.3); 
\draw[gray!80, thick, nearly transparent] (.75, .3) to [out=177, in=-178] (.82,.5); 
\draw[gray!80, thick, nearly transparent] (.82, .5) to [out=-5, in=190] (1,1); 

\draw[->,red, very thick] (0, 0) to [out=10, in=160] (0.675,.15); 
\draw[red, very thick] (.675, .15) to [out=-20, in=-178] (.85,.215); 
\draw[red, very thick] (.85, .215) to [out=2, in=3] (.815,.3); 
\draw[red, very thick] (.815, .3) to [out=177, in=-178] (.87,.475); 
\draw[red, very thick] (.87, .475) to [out=-5, in=190] (1,1); 

\draw[gray!80, thick, nearly transparent] (0, 0) to [out=10, in=160] (.7,.1); 
\draw[gray!80, thick, nearly transparent] (.7, .1) to [out=-20, in=-178] (.9,.2); 
\draw[gray!80, thick, nearly transparent] (.9, .2) to [out=2, in=3] (.88,.3); 
\draw[gray!80, thick, nearly transparent] (.88, .3) to [out=177, in=-178] (.92,.45); 
\draw[gray!80, thick, nearly transparent] (.92, .45) to [out=-5, in=190] (1,1); 

% highlight streamtube
\begin{scope}
\clip (0, 0)  to [out=10, in=160] (.65,.2) 
	 to [out=-20, in=-178] (.8,.23) 
	 to [out=2, in=3] (.75,.3) 
	 to [out=177, in=-178] (.82,.5) 
	 to [out=-5, in=190] (1,1)
	 -- (1,0)
	 -- (0,0); 
\clip (0, 0) to [out=10, in=160] (.7,.1) 
	 to [out=-20, in=-178] (.9,.2) 
	 to [out=2, in=3] (.88,.3)
	 to [out=177, in=-178] (.92,.45) 
	  to [out=-5, in=190] (1,1)
	 -- (0,1)
	 -- (0,0); 
	\draw[fill=gray!80, nearly transparent]	(0,0) rectangle (1,1); 
\end{scope}

% stream tube cross-section area 
\draw[black, dashed] (0.75,0.45) -- (0.86,0.38); 
\draw[black] (0.68,.45) node(txt6){$A$};

% name streamtube
\draw[gray!80] (1.25,0.1) node(txt8){streamtube};
\draw[gray!80, thin] (txt8) -- (0.9,.2);


\end{tikzpicture}

\end{document}
